A Frame is Worth One Token: Efficient Generative World Modeling with Delta Tokens

Anticipating diverse future states is a central challenge in video world modeling. Discriminative world models produce a deterministic prediction that implicitly averages over possible futures, while existing generative world models remain computationally expensive. Recent work demonstrates that predicting the future in the feature space of a vision foundation model (VFM), rather than a latent space optimized for pixel reconstruction, requires significantly fewer world model parameters. However, most such approaches remain discriminative. In this work, we introduce DeltaTok, a tokenizer that encodes the VFM feature difference between consecutive frames into a single continuous "delta" token, and DeltaWorld, a generative world model operating on these tokens to efficiently generate diverse plausible futures. Delta tokens reduce video from a three-dimensional spatio-temporal representation to a one-dimensional temporal sequence, for example yielding a 1,024x token reduction with 512x512 frames. This compact representation enables tractable multi-hypothesis training, where many futures are generated in parallel and only the best is supervised. At inference, this leads to diverse predictions in a single forward pass. Experiments on dense forecasting tasks demonstrate that DeltaWorld forecasts futures that more closely align with real-world outcomes, while having over 35x fewer parameters and using 2,000x fewer FLOPs than existing generative world models. Code and weights: https://deltatok.github.io.

==> fig/tikz_deltatok.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Stealth[length=2.5pt,width=3pt]},
  font=\sffamily\footnotesize,
  vfmnode/.style={draw=vfmstroke, fill=vfmfill, rounded corners=2pt,
    minimum width=1.2cm, minimum height=0.8cm, inner sep=2pt, align=center},
  toknode/.style={draw=tokstroke, fill=tokfill, rounded corners=2pt,
    minimum width=1.5cm, minimum height=1.0cm, inner sep=2pt, align=center},
  lossnode/.style={draw=lossstroke, fill=lossfill, rounded corners=2pt,
    minimum width=1.2cm, minimum height=1.0cm, inner sep=2pt, align=center},
  vitnode/.style={draw=vitstroke, fill=vitfill, rounded corners=2pt, inner sep=3pt, align=center},
  fatarr/.style={-{Stealth[length=5pt,width=6pt]}, line width=1.8pt, arrgray},
  fatnoa/.style={-, line width=1.8pt, arrgray},
  thinarr/.style={-{Stealth[length=2.5pt,width=3pt]}, line width=0.5pt, lossstroke},
]


\node[toknode] (enc) at (5.8, 4.6) {DeltaTok\\[-2pt]Encoder \train};
\node[toknode] (dec) at (8.8, 4.6) {DeltaTok\\[-2pt]Decoder \train};
\node[lossnode] (loss) at (11.6, 4.6) {MSE\\[-2pt]Loss};

\node[inner sep=0pt] (f1) at (0.5, 5.05) {\includegraphics[width=0.8cm,height=0.8cm]{fig/frame_1.png}};
\node[inner sep=0pt] (f2) at (0.5, 4.15) {\includegraphics[width=0.8cm,height=0.8cm]{fig/frame_2.png}};
\node[vfmnode] (vfm1) at (2.4, 5.05) {VFM \frozen};
\node[vfmnode] (vfm2) at (2.4, 4.15) {VFM \frozen};
\draw[fatarr] (f1.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$v_{t{-}1}$} (vfm1.west);
\draw[fatarr] (f2.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$v_t$} (vfm2.west);

\coordinate (br1) at (4.0, 4.85);
\draw[fatnoa] (vfm1.east |- 0,4.85) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$x_{t{-}1}$} (br1);
\draw[fatarr] (br1) -- (enc.west |- br1);
\draw[fatarr, rounded corners=4pt] (br1) -- (br1 |- 0,5.85) -- (8.8, 5.85) -- (8.8, 5.1);

\coordinate (br2) at (4.0, 4.35);
\draw[fatnoa] (vfm2.east |- 0,4.35) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$x_t$} (br2);
\draw[fatarr] (br2) -- (enc.west |- br2);
\draw[fatarr, rounded corners=4pt] (br2) -- (br2 |- 0,3.35) -- (11.6, 3.35) -- (11.6, 4.1);

\draw[thinarr] (enc.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$z_t$} (dec.west);

\draw[fatarr] (dec.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$\hat{x}_t$} (loss.west);


\fill[boxfill, draw=boxstroke, rounded corners=5pt] (0.0, 0.0) rectangle (5.9, 2.85);
\fill[boxfill, draw=boxstroke, rounded corners=5pt] (6.3, 0.0) rectangle (12.2, 2.85);


\draw[fatarr] (-0.4, 2.16) -- (1.6, 2.16);
\draw[fatarr] (-0.4, 1.16) -- (1.6, 1.16);

\node[font=\sffamily\scriptsize, anchor=south east] at (1.55, 2.21) {$x_{t{-}1}$};
\node[font=\sffamily\scriptsize, anchor=south east] at (1.55, 1.21) {$x_t$};
\node[font=\sffamily\scriptsize, anchor=east] at (1.55, 0.33) {$z_{\text{init}}$};

\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (1.70, 1.66) rectangle (2.05, 2.66);
\foreach \y in {1.73, 1.95, 2.17, 2.39} {
  \fill[patchA, draw=patchA!50!black, rounded corners=1pt]
    (1.785, \y) rectangle (1.965, \y+0.18);
}
\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (1.70, 0.61) rectangle (2.05, 1.61);
\foreach \y in {0.68, 0.90, 1.12, 1.34} {
  \fill[patchB, draw=patchB!50!black, rounded corners=1pt]
    (1.785, \y) rectangle (1.965, \y+0.18);
}
\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (1.70, 0.15) rectangle (2.05, 0.50);
\fill[patchZ, draw=patchZ!50!black, rounded corners=1pt]
  (1.785, 0.235) rectangle (1.965, 0.415);

\node[vitnode, minimum width=1.1cm, minimum height=2.5cm] (vit1) at (2.95, 1.43) {ViT};

\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (3.85, 1.66) rectangle (4.2, 2.66);
\foreach \y in {1.73, 1.95, 2.17, 2.39} {
  \fill[patchA, draw=patchA!50!black, rounded corners=1pt]
    (3.935, \y) rectangle (4.115, \y+0.18);
}
\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (3.85, 0.61) rectangle (4.2, 1.61);
\foreach \y in {0.68, 0.90, 1.12, 1.34} {
  \fill[patchB, draw=patchB!50!black, rounded corners=1pt]
    (3.935, \y) rectangle (4.115, \y+0.18);
}
\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (3.85, 0.15) rectangle (4.2, 0.50);
\fill[patchZ, draw=patchZ!50!black, rounded corners=1pt]
  (3.935, 0.235) rectangle (4.115, 0.415);


\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (8.00, 1.66) rectangle (8.35, 2.66);
\foreach \y in {1.73, 1.95, 2.17, 2.39} {
  \fill[patchA, draw=patchA!50!black, rounded corners=1pt]
    (8.085, \y) rectangle (8.265, \y+0.18);
}

\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (8.00, 0.15) rectangle (8.35, 0.50);
\fill[patchZ, draw=patchZ!50!black, rounded corners=1pt]
  (8.085, 0.235) rectangle (8.265, 0.415);

\node[vitnode, minimum width=1.1cm, minimum height=2.5cm] (vit2) at (9.25, 1.43) {ViT};

\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (10.15, 1.66) rectangle (10.5, 2.66);
\foreach \y in {1.73, 1.95, 2.17, 2.39} {
  \fill[patchA, draw=patchA!50!black, rounded corners=1pt]
    (10.235, \y) rectangle (10.415, \y+0.18);
}
\fill[tokenbox, draw=lossstroke, rounded corners=1pt]
  (10.15, 0.15) rectangle (10.5, 0.50);
\fill[patchZ, draw=patchZ!50!black, rounded corners=1pt]
  (10.235, 0.235) rectangle (10.415, 0.415);

\draw[fatarr] (10.5, 2.16) -- (12.6, 2.16);
\node[font=\sffamily\scriptsize, above=-1pt] at (11.4, 2.16) {$\hat{x}_t$};

\draw[thinarr] (4.2, 0.33) -- (8.00, 0.33);
\node[font=\sffamily\scriptsize, above=-1pt] at (6.1, 0.33) {$z_t$};
\draw[fatarr] (6.1, 2.16) -- (8.00, 2.16);
\node[font=\sffamily\scriptsize, above=-1pt] at (6.95, 2.16) {$x_{t{-}1}$};

\draw[dashed, lossstroke, line width=0.4pt] (enc.south west) -- (0.0, 2.85);
\draw[dashed, lossstroke, line width=0.4pt] (enc.south east) -- (5.9, 2.85);
\draw[dashed, lossstroke, line width=0.4pt] (dec.south west) -- (6.3, 2.85);
\draw[dashed, lossstroke, line width=0.4pt] (dec.south east) -- (12.2, 2.85);

\node[draw=lossstroke, line width=0.4pt, rounded corners=2pt, dashed, fill=white,
  inner xsep=1pt, inner ysep=0pt, anchor=north east] (legend) at (12.2, 5.88) {%
  \begin{tabular}{@{}l@{\hskip 2pt}l@{\hskip 1.5pt}}
    \tikz[baseline=-0.5ex]{\draw[solid, -{Stealth[length=5pt,width=6pt]}, line width=1.8pt, arrgray] (0,0) -- (0.55,0);} &
    {\scriptsize 3D Tensor} \\[-1pt]
    \tikz[baseline=-0.5ex]{\useasboundingbox (0,0) rectangle (0.55,0); \draw[solid, -{Stealth[length=2.5pt,width=3pt]}, line width=0.5pt, lossstroke] (0.05,0) -- (0.55,0);} &
    {\scriptsize 1D Tensor} \\
  \end{tabular}%
};

\end{tikzpicture}


==> fig/tikz_deltaworld.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  >={Stealth[length=2.5pt,width=3pt]},
  font=\sffamily\footnotesize,
  vfmnode/.style={draw=vfmstroke, fill=vfmfill, rounded corners=2pt,
    minimum width=1.2cm, minimum height=0.8cm, inner sep=2pt, align=center},
  toknode/.style={draw=tokstroke, fill=tokfill, rounded corners=2pt,
    minimum width=1.5cm, minimum height=1.0cm, inner sep=2pt, align=center},
  crossnode/.style={draw=crossstroke, fill=crossfill, rounded corners=2pt,
    minimum width=1.8cm, minimum height=1.8cm, inner sep=2pt, align=center},
  lossnode/.style={draw=lossstroke, fill=lossfill, rounded corners=2pt,
    minimum width=1.3cm, minimum height=1.3cm, inner sep=2pt, align=center, font=\sffamily\footnotesize},
  outnode/.style={draw=outstroke, fill=outfill, rounded corners=3pt,
    minimum width=2.2cm, minimum height=1.5cm, inner sep=4pt, align=center, font=\sffamily\footnotesize},
  fatarr/.style={-{Stealth[length=5pt,width=6pt]}, line width=1.8pt, arrgray},
  fatnoa/.style={-, line width=1.8pt, arrgray},
  thinarr/.style={-{Stealth[length=2.5pt,width=3pt]}, line width=0.5pt, lossstroke},
  thinnoa/.style={-, line width=0.5pt, lossstroke},
]

\begin{scope}[yshift=-0.25cm]

\node[inner sep=0pt] (tf1) at (0.5, 7.4) {\includegraphics[width=0.8cm,height=0.8cm]{fig/frame_1.png}};
\node[inner sep=0pt] (tf2) at (0.5, 6.5) {\includegraphics[width=0.8cm,height=0.8cm]{fig/frame_2.png}};
\node[inner sep=0pt] (tf3) at (0.5, 5.6) {\includegraphics[width=0.8cm,height=0.8cm]{fig/frame_3.png}};
\node[vfmnode] (tvfm1) at (2.4, 7.4) {VFM \frozen};
\node[vfmnode] (tvfm2) at (2.4, 6.5) {VFM \frozen};
\node[vfmnode] (tvfm3) at (2.4, 5.6) {VFM \frozen};

\draw[fatarr] (tf1.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$v_{t{-}1}$} (tvfm1.west);
\draw[fatarr] (tf2.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$v_t$} (tvfm2.west);
\draw[fatarr] (tf3.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$v_{t{+}1}$} (tvfm3.west);

\node[toknode] (tenc1) at (4.8, 6.95) {DeltaTok\\[-2pt]Encoder \frozen};
\node[toknode] (tenc2) at (4.8, 5.8) {DeltaTok\\[-2pt]Encoder \frozen};

\draw[fatarr] (tvfm1.east |- 0,7.2) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$x_{t{-}1}$} (tenc1.west |- 0,7.2);

\draw[fatarr] (tvfm2.east |- 0,6.7) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$x_t$} (tenc1.west |- 0,6.7);
\draw[fatarr] (tvfm2.east |- 0,6.3) -- node[below=-1pt, font=\sffamily\scriptsize, text=black] {$x_t$} (tenc2.west |- 0,6.3);

\draw[fatarr] (tvfm3.east |- 0,5.8) -- node[below=-1pt, font=\sffamily\scriptsize, text=black] {$x_{t{+}1}$} (tenc2.west |- 0,5.8);

\coordinate (zt_fork) at ($(tenc1.east)+(1.2,0)$);
\draw[thinnoa] (tenc1.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$z_t$} (zt_fork);

\node[crossnode] (tcross) at (8.2, 6.95) {Predictor \train};

\draw[thinarr, rounded corners=2pt] (zt_fork) -- ++(0, 0.4) -- (tcross.west |- 0,7.35);
\draw[thinarr, rounded corners=2pt] (zt_fork) -- ++(0,-0.4) -- (tcross.west |- 0,6.55);
\node[font=\sffamily\scriptsize, anchor=south] at ($(tcross.west |- 0,7.35)+(-0.15, 0)$) {K};
\node[font=\sffamily\scriptsize, anchor=north] at ($(tcross.west |- 0,6.55)+(-0.15, 0)$) {V};

\coordinate (zt1_end) at ($(tenc2.east)+(1.2,0)$);
\draw[thinnoa] (tenc2.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$z_{t{+}1}$} (zt1_end);

\node[font=\sffamily\scriptsize] at (8.2, 8.3) {$q^k \sim \mathcal{N}(\mu, \Sigma)$};
\foreach \xoff/\lab in {-0.4/1, 0.4/K} {
  \draw[thinarr] (8.2+\xoff, 8.1) -- (8.2+\xoff, 7.85);
  \node[font=\sffamily\scriptsize] at (8.2+\xoff, 7.6) {$q^{\lab}$};
}
\node[font=\sffamily\scriptsize] at (8.17, 7.6) {$\cdots$};

\node[lossnode] (tloss) at (10.7, 6.95) {Smooth\\[-2pt]L1 Loss};

\foreach \yval in {7.3, 6.6} {
  \draw[thinarr] (tcross.east |- 0,\yval) -- (tloss.west |- 0,\yval);
}
\foreach \yval/\fc/\sc in {7.3/bestfill/beststroke, 6.6/patchZ/boxstroke!30} {
  \fill[\fc, draw=\sc, line width=0.2pt, rounded corners=0.3pt] (11.67, \yval-0.12) rectangle (11.93, \yval+0.12);
  \draw[thinarr] (tloss.east |- 0,\yval) -- (11.67, \yval);
}
\node[font=\sffamily\scriptsize] at (11.8, 7.05) {$\vdots$};

\draw[->, line width=0.5pt, lossstroke, rounded corners=4pt]
  (11.93, 7.3) -- (12.2, 7.3) -- (12.2, 7.7) -- (9.1, 7.7);
\node[font=\sffamily\scriptsize, anchor=west, align=left, inner sep=0pt] at (12.35, 7.25)
  {Backpropagate\\[1pt]only through the\\[1pt]best prediction};

\draw[thinarr, rounded corners=3pt] (zt1_end) -- (tloss.south |- zt1_end) -- (tloss.south);
\end{scope}

\begin{scope}[yshift=0.25cm]

\node[inner sep=0pt] (if1) at (0.5, 2.7) {\includegraphics[width=0.8cm,height=0.8cm]{fig/frame_1.png}};
\node[inner sep=0pt] (if2) at (0.5, 1.8) {\includegraphics[width=0.8cm,height=0.8cm]{fig/frame_2.png}};
\node[vfmnode] (ivfm1) at (2.4, 2.7) {VFM};
\node[vfmnode] (ivfm2) at (2.4, 1.8) {VFM};

\draw[fatarr] (if1.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$v_{t{-}1}$} (ivfm1.west);
\draw[fatarr] (if2.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$v_t$} (ivfm2.west);

\node[toknode] (ienc) at (4.8, 2.25) {DeltaTok\\[-2pt]Encoder};

\draw[fatarr] (ivfm1.east |- 0,2.5) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$x_{t{-}1}$} (ienc.west |- 0,2.5);
\coordinate (ibr) at (3.525, 2.0);
\draw[fatarr] (ivfm2.east |- 0,2.0) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$x_t$} (ienc.west |- 0,2.0);

\coordinate (izt_fork) at ($(ienc.east)+(1.2,0)$);
\draw[thinnoa] (ienc.east) -- node[above=-1pt, font=\sffamily\scriptsize, text=black] {$z_t$} (izt_fork);

\node[crossnode] (icross) at (8.2, 2.25) {Predictor};

\draw[thinarr, rounded corners=2pt] (izt_fork) -- ++(0, 0.4) -- (icross.west |- 0,2.65);
\draw[thinarr, rounded corners=2pt] (izt_fork) -- ++(0,-0.4) -- (icross.west |- 0,1.85);
\node[font=\sffamily\scriptsize, anchor=south] at ($(icross.west |- 0,2.65)+(-0.15, 0)$) {K};
\node[font=\sffamily\scriptsize, anchor=north] at ($(icross.west |- 0,1.85)+(-0.15, 0)$) {V};

\node[font=\sffamily\scriptsize] at (8.2, 3.6) {$q^k \sim \mathcal{N}(\mu, \Sigma)$};
\foreach \xoff/\lab in {-0.4/1, 0.4/K} {
  \draw[thinarr] (8.2+\xoff, 3.4) -- (8.2+\xoff, 3.15);
  \node[font=\sffamily\scriptsize] at (8.2+\xoff, 2.9) {$q^{\lab}$};
}
\node[font=\sffamily\scriptsize] at (8.17, 2.9) {$\cdots$};

\node[toknode] (idec) at (10.7, 2.25) {DeltaTok\\[-2pt]Decoder};

\foreach \yval in {2.65, 1.85} {
  \draw[thinarr] (icross.east |- 0,\yval) -- (idec.west |- 0,\yval);
}

\draw[fatarr, rounded corners=4pt] (ibr) -- (ibr |- 0,1.0) -| (idec.south);

\foreach \yval/\lab in {2.65/1, 1.85/K} {
  \draw[fatarr] (idec.east |- 0,\yval) -- ++(0.4,0) node[right, font=\sffamily\scriptsize, text=black, inner sep=1pt] {$\hat{x}_{\scriptscriptstyle t{+}1}^{\scriptscriptstyle\lab}$};
}
\node[font=\sffamily\scriptsize] at ($(idec.east)+(0.55, 0.1)$) {$\vdots$};
\end{scope}

\draw[lossstroke, dashed, line width=0.4pt] (-0.1, 4.15) -- (14.125, 4.15);
\node[font=\sffamily\scriptsize, lossstroke, anchor=south west] at (-0.1, 4.2) {Training};
\node[font=\sffamily\scriptsize, lossstroke, anchor=north west] at (-0.1, 4.1) {Inference};

\node[draw=lossstroke, line width=0.4pt, rounded corners=2pt, dashed, fill=white,
  inner xsep=1pt, inner ysep=0pt, anchor=east] (legend) at (14.125, 4.15) {%
  \begin{tabular}{@{}l@{\hskip 2pt}l@{\hskip 1.5pt}}
    \tikz[baseline=-0.5ex]{\draw[solid, -{Stealth[length=5pt,width=6pt]}, line width=1.8pt, arrgray] (0,0) -- (0.55,0);} &
    {\scriptsize 3D Tensor} \\[-1pt]
    \tikz[baseline=-0.5ex]{\useasboundingbox (0,0) rectangle (0.55,0); \draw[solid, -{Stealth[length=2.5pt,width=3pt]}, line width=0.5pt, lossstroke] (0.05,0) -- (0.55,0);} &
    {\scriptsize 1D Tensor} \\
  \end{tabular}%
};

\end{tikzpicture}

